Multiple Source Dual Fault Tolerant BFS Trees

Let $G=(V,E)$ be a graph with $n$ vertices and $m$ edges, with a designated set of $\sigma$ sources $S\subseteq V$. The fault tolerant subgraph for any graph problem maintains a sparse subgraph $H$ of $G$, such that for any set $F$ of $k$ failures, the solution for the graph problem on $G\setminus F$ is maintained in $H\setminus F$. We address the problem of maintaining a fault tolerant subgraph for Breath First Search tree (BFS) of the graph from a single source $s\in V$ (referred as $k$ FT-BFS) or multiple sources $S\subseteq V$ (referred as $k$ FT-MBFS). The problem of $k$ FT-BFS was first studied by Parter and Peleg [ESA13]. They designed an algorithm to compute FT-BFS subgraph of size $O(n^{3/2})$. Further, they showed how their algorithm can be easily extended to FT-MBFS requiring $O(\sigma^{1/2}n^{3/2})$ space. They also presented matching lower bounds for these results. The result was later extended to solve dual FT-BFS by Parter [PODC15] requiring $O(n^{5/3})$ space, again with matching lower bounds. However, their result was limited to only edge failures in undirected graphs and involved very complex analysis. Moreover, their solution doesn't seems to be directly extendible for dual FT-MBFS problem. We present a similar algorithm to solve dual FT-BFS problem with a much simpler analysis. Moreover, our algorithm also works for vertex failures and directed graphs, and can be easily extended to handle dual FT-MBFS problem, matching the lower bound of $O(\sigma^{1/3}n^{5/3})$ space described by Parter [PODC15].The key difference in our approach is a much simpler classification of path interactions which formed the basis of the analysis by Parter [PODC15]. Our dual FT-MBFS structure also seamlessly gives a dual fault tolerant spanner with additive stretch of +2 having size $O(n^{7/8})$.

==> figures/lastpath.tex <==
\begin{figure}
%\begin{wrapfigure}[16]{r}{0.3\textwidth}
\centering
\definecolor{dgreen}{rgb}{0.0, 0.5, 0.0}

\begin{tikzpicture}[scale=1.5]
\coordinate (s) at (5,4);
\coordinate (v) at (5,1);
\coordinate (c) at (5,1.5);
\coordinate (b) at (5,2.5);
\coordinate (a) at (5,3.5);
\coordinate (d) at (4.05,2);
\coordinate (e1) at (5,3);
\coordinate (e3) at (5,2);
\coordinate (e2) at (4.8,1.6);



\draw[thick](v)--(s);
\node[above] at (s){{$s$}};
\node[below] at (v){{$v$}};
\node[right] at (a){{$a$}};
%\node[right] at (b){$b$};
\node[right] at (c){{$c$}};
%\node[left] at (d){$d$};
%\node[right] at (f){$f$};
%\node[right] at (g){$g$};



\draw[blue,thick] (a) to[out=170,in=170] node[pos=0.2, left] {\scriptsize{$\DE_0(P_1)$}}  (c);
\node at (e1){x};
\node[right] at (e1){{$e_1$}};
\node at (e3){x};
\node[right] at (e3){{$e_1'$}};
\node at (e2){x};
\node[below] at (e2){{$e_2$}};
%\draw[blue,thick] (b) to[out=170,in=120] node[pos=0.2, above]{\scriptsize{$\DE_0(P_1')$}}(4.6,1.8);
\draw[blue,thick] (b) to[out=170,in=120] (4.6,1.8);
\draw[blue,dotted,thick,<-](4.3,2.3) to node[pos=0,left] {\scriptsize{$\DE_0(P_1')$}}(4.6,2.3);
\draw[dgreen,thick] (4.5,3) to[out=30,in=50,distance=.4cm] node[pos=0.2, above]
{}  (4.7,2.4);
\node[right] at (4.5,2.2) {{$v^*$}};
\draw[brown,thick]  (4.6,2.2) to[out=190,in=180,distance=1cm]
node[pos=0.8, left] {\scriptsize{$\LL{1}{P}$}} (v);

\end{tikzpicture}
\caption{ 
$P$ avoids $\{e_1,e_2\}$. 
Its detour $\DE_1(P)$ (shown in blue) last intersects 
$\LP{}{P}=P_1'$. $P$ diverges from $P_1'$ at $v^*$, i.e., 
$\LL{}{P} = P[v^*,v]$ (shown in brown).    
%$P$ avoids $\{e_1,e_2\}$. Its detour $\DE_1(P)$ is shown in brown color. $P_1'$ is the last time $P$ intersects with any path in $\PP_{1x}$. Thus $\LP{}{P} = P_1'$. The last vertex at which $P$and $P_1'$ intersect is $v^*$. The last leg of $P$, $\LL{}{P} = P[v^*,v]$.    
}
\label{fig:lastP}
\end{figure}
%\end{wrapfigure}


==> figures/meravlemma.tex <==
\begin{figure}[hpt!]

\centering
\begin{tikzpicture}[scale=1]
\definecolor{dgreen}{rgb}{0.0, 0.5, 0.0}
\coordinate (s) at (5,7);
\coordinate (v) at (5,1);
\coordinate (c) at (5,2);
\coordinate (b) at (5,4.5);
\coordinate (a) at (5,6);
\coordinate (d) at (4.05,2);
\coordinate (e1) at (5,5);
\coordinate (e3) at (5,2.5);
\coordinate (e2) at (4.3,2.5);
\coordinate (e4) at (4.15,4);



\draw[thick](v)--(s);
\node[above] at (s){$s$};
\node[below] at (v){$v$};



\draw[blue,thick] (a) to[out=170,in=170] node[pos=0.2, left] {\tiny{$\DE_0(P_1^*$)}}  (c); 
\node at (e1){$\times$};
\node[right] at (e1){$e_1^\circ$};
\node at (e3){$\times$};
\node[right] at (e3){$e_1^*$};
\node at (e2){x};
\node[left] at (e2){$e_2^*$};
\node at (e4){x};
\node[right] at (e4){$e_2^\circ$};
\draw[blue,thick] (b) to[out=170,in=100] node[pos=0.3, above]{\tiny{$\DE_0(P_1^\circ$)}}(4,3.2); 
\draw[dgreen,thick] (4.1,5.5) to[out=190,in=200,distance=1cm]
 (4.5,4.4);

\draw[dgreen,thick]  (4.05,3.8) to[out=190,in=200,distance=2cm]
 (v);
 \node at (5,0){(a)};
 
\begin{scope}[xshift=4cm]
\coordinate (s) at (5,7);
\coordinate (v) at (5,1);
\coordinate (c) at (5,2);
\coordinate (b) at (5,4.5);
\coordinate (a) at (5,6);
\coordinate (d) at (4.05,2);
\coordinate (e1) at (5,5);
\coordinate (e3) at (5,2.5);
\coordinate (e2) at (4.3,2.5);
\coordinate (e4) at (3.85,4);



\draw[thick](v)--(s);
\node[above] at (s){$s$};
\node[below] at (v){$v$};



\draw[blue,thick] (a) to[out=170,in=170] node[pos=0.2, left]
{\tiny{$\DE_0(P_1^\circ$)}}  (c); 
\node at (e1){$\times$};
\node[right] at (e1){$e_1^*$};
\node at (e3){$\times$};
\node[right] at (e3){$e_1^\circ$};
\node at (e2){x};
\node[left] at (e2){$e_2^*$};
\node at (e4){x};
\node[left] at (e4){$e_2^\circ$};
\draw[blue,thick] (b) to[out=170,in=100] node[pos=0.7, right]{\tiny{$\DE_0(P_1^*)$}}(4,3.2);


\draw[dgreen,thick]  (4.5,4.4) to[out=100,in=180,distance=1.5cm]
 (3.85,4.4);

\draw[dgreen,thick]  (3.85,3.8) to[out=190,in=200,distance=2cm]
 (v);
 \node at (5,0){(b)};
\end{scope}
\end{tikzpicture}
\caption{ Pictorial representation of two cases referred to in the proof of Lemma~\ref{lem:stdpath-prop}\ref{lem:diffP}.
The green path represents $P''$. }
\label{fig:meravlemma}
\end{figure}


==> figures/mod.tex <==
\begin{figure}
%\begin{wrapfigure}[18]{r}{0.25\textwidth}
\centering
\definecolor{dgreen}{rgb}{0.0, 0.5, 0.0}

\begin{tikzpicture}[scale=1.25]
\coordinate (s1) at (5,4);
\coordinate (s2) at (3,4);
\coordinate (v) at (5,1);
\coordinate (c) at (5,2);
\coordinate (b) at (5,4.5);
\coordinate (x) at (5,3);
\coordinate (d) at (4.05,2);
\coordinate (e1) at (5,2);
\coordinate (e3) at (5,3.5);
\coordinate (e2) at (4.35,2);



\draw[thick](v)--(s1);
\draw[thick](s2)--(5,2.5);
\node[above] at (s1){{$s_{1}$}};
\node[above] at (s2){{$s_2$}};
\node[below] at (v){{$v$}};
\node[right] at (x){{$x$}};
%\node[right] at (b){$b$};

%\node[left] at (d){$d$};
%\node[right] at (f){$f$};
%\node[right] at (g){$g$};



\draw[thick,blue] (x) to[out=100,in=70,distance=1cm] node[pos=0.7, above] {\scriptsize $\DE_0(P_1)$}(4,3.25); 

\draw[thick,blue](4,3.25)--(4.25,3.07);
\draw[thick,blue] (4.25,3.07) to[out=170,in=170] node[pos=0.2, left] {\scriptsize $\MD{P_1}$} (5,1.5);
\draw[thick,dgreen] (4.08,2.5) to[out=170,in=170] node[pos=0.8,
left]{\scriptsize $\DE_1(P)$}  (v);
\node at (e1){$\times$};
\node[right] at (e1){$e_1$};

\node at (e2){$\times$};
\node[right] at (e2){$e_2$};

\node[right] at (4.25,3.07){$y$};
\node[right] at (5,1.5){$z$};
\node[below] at (3,3.75){\scriptsize $\MD{P_1}$};


\end{tikzpicture}
\caption{ 
Shortest path avoiding $\{e_1,e_2\}$ is $P$. 
$\DE_1(P)$ last intersects $\MP{P_1}=P_0(s_2,v)$. 
$P_1$ diverges from $\MP{P_1}$ at $y$, i.e., 
$\MD{P_1} = P_1[y,z]$ (shown in blue). 
$P$ also diverges from $\MP{P}$ at $y$, i.e., 
$\MD{P} = P[y,v]$. 
%$P_1$ is the shortest path from $s_1$ to $v$ avoiding $e_1$. Let $P_0'$ be the shortest path from $s_2$ to $v$. In the above diagram $\MP{P_1} = P_0'$. Similarly $P$ is the shortest path from $s_1$ to $v$ avoiding $\{e_1,e_2\}$ and $\MP{P} = P_0'$. Also, in the above figure, $\MD{P_1} = P_1[y,z]$ and $\MD{P} = P[y,v]$.  
}
\label{fig:mod}
%\end{wrapfigure}
\end{figure}


==> figures/mspd.tex <==
\begin{figure}[hpt!]
\centering
\begin{tikzpicture}[scale=1]
\definecolor{dgreen}{rgb}{0.0, 0.5, 0.0}
\coordinate (s1) at (5,5.5);
\coordinate (s2) at (4,5.5);
\coordinate (s3) at (3,5.5);
\coordinate (v) at (5,1);

\coordinate (x) at (5,3.7);
\coordinate (y) at (4.4,2.4);

\coordinate (e1) at (5,3.4);
\coordinate (e3) at (4,4.3);
\coordinate (e2) at (4.75,2.1);



\draw[thick](v)--(s1);
\draw[thick](s2)--(5,3.5);
\draw[thick](s3)--(5,3);
\node[above] at (s1){{$s$}};
\node[above] at (s2){{$s_2$}};
\node[above] at (s3){{$s_3$}};
\node[below] at (v){{$v$}};
\node at (4.8,4.3){{$x$}};
\node[right] at (3.5,3.5){{$y$}};
\node[above] at (e2){{$y'$}};
\node[right] at (x){{$x'$}};
 
\draw[thick,dgreen] (4.05,3.8) to[out=10,in=10]  (3.45,3.79);
\draw[thick,dgreen] (3.45,3.79) to[out=270,in=95]  (3.55,3.5);
\draw[thick,brown] (3.55,3.5) to[out=180,in=180] node[pos=0.8, left]
{\scriptsize{$\LL{}{P}$}} (v);



\draw[thick,red] (3.8,4.5) to[out=170,in=170]node[pos=0.1,
left] {\scriptsize{$\MD{P_1'}$}} (5,2);

\draw[blue,dotted,thick,<-](3.3,4.9) to node[pos=0,left] {\scriptsize{$\DE_0(P_1)$}}(4.6,4.9);
\draw[blue,dotted,thick,<-](3,3.9) to node[pos=0,left] {\scriptsize{$\MD{P_1}$}}(4.2,3.9);

\draw[thick,blue] (5,5) to[out=170,in=70]  (4.4,4.7);
\draw[thick,blue](4.4,4.7)--(4.6,4.3);
\draw[thick,blue] (4.6,4.3) to[out=200,in=160,distance=1.1cm] (5,2);

\node at (e1){$\times$};
\node[right] at (e1){{$e_1$}};

\node at (e3){$\times$};
\node[above] at (e3){{$e_1'$}};

\node at (e2){$\times$};
\node[below] at (e2){{$e_2$}};

\node at (5,0){{$(a)$}};

\begin{scope}[xshift=5cm]
\coordinate (s1) at (5,5.5);
\coordinate (s2) at (4,5);
\coordinate (s3) at (3,5);
\coordinate (v) at (5,1);
\coordinate (c) at (5,2);
\coordinate (b) at (5,4.5);
\coordinate (x) at (4.83,4.1);
\coordinate (y) at (4.4,2.4);
\coordinate (d) at (4.05,2);
\coordinate (e1) at (5,3.4);
\coordinate (e3) at (5,2.5);
\coordinate (e2) at (4.75,2.1);



\draw[thick](s1) -- node[pos=0.5,right] {\scriptsize{$P_0[s,x']$}}(5,3.5);
\node[above] at (s1){{$s$}};
\node[right] at (5,3.7){{$x'$}};
\node at (4.75,4.5){{$x$}};
\draw[thick](4.77,4.3)--(5,3.5);
\node at (5,0){{$(b)$}};
\draw[thick,blue] (4.77,4.3) to[out=200,in=130,distance=1.1cm]
node[pos=0.1,left] {\scriptsize{$\MD{P_1}[x,y']$}}(4.4,2.4);
\node[right] at (y){{$y'$}};
\draw[thick,red] (3.5,3.5) to[out=290,in=140](y);
\node[right] at (y){{$y'$}};
\node[above] at (3.5,3.5){{$y$}};
\draw[thick,brown] (3.5,3.5) to[out=180,in=180] node[pos=0.5,left] {\scriptsize{$\LL{}{P}$}} (v);
\node[below] at (v){{$v$}};

\draw[dotted,thick,<-](4.9,4) to node[pos=1,right] {\scriptsize{$\MP{P}[x',x]$}}(5.6,4);
\draw[dotted,thick,<-](3.65,3.2) to node[pos=1,right] {\scriptsize{$\MD{\LP{}{P}}[y',y]$}}(5.6,3.2);

\end{scope}

\end{tikzpicture}
\caption{ 
(a) Here $\MP{P_1}=P_0(s_2,v)$, $\LP{}{P}=P_1'$ and $\MP{P_1'}=P_0(s_3,v)$. 
(b) The path $P_0[s,x']\cup \MP{P_1}[x',x]\cup \MD{P_1}[x,y'] \cup \MD{P_1'}[y',y]
\cup \LL{1}{P}$ is a valid path avoiding $\{e_1,e_2\}$. 
%
%(a) $P$ is the shortest path from $s$ to $v$ avoiding $\{e_1,e_2\}$. It first passes through initial black path. After that it follows $P_1$ (blue path). It then takes a detour from $P_1$ (brown path). This detour intersects  $P_1'$ and diverges from it at $y$. 
%(b) An alternate path from $s$ to $v$ that avoids $\{e_1,e_2\}$. We can easily bound the length of this path, which is used to lower bound the length of $\LL{}{P}$ 
}
\label{fig:mspd}
\end{figure}


==> figures/mspdR.tex <==
%\begin{figure}[hpt!]
%\centering
\begin{wrapfigure}[21]{r}{0.30\textwidth}
\begin{tikzpicture}[scale=1.1]
\definecolor{dgreen}{rgb}{0.0, 0.5, 0.0}
\coordinate (s1) at (5,5.5);
\coordinate (s2) at (4,5.5);
\coordinate (s3) at (3,5.5);
\coordinate (v) at (5,1);

\coordinate (x) at (5,3.7);
\coordinate (y) at (4.4,2.4);

\coordinate (e1) at (5,3.4);
\coordinate (e3) at (4,4.3);
\coordinate (e2) at (4.75,2.1);



\draw[thick](v)--(s1);
\draw[thick](s2)--(5,3.5);
\draw[thick](s3)--(5,3);
\node[above] at (s1){{$s$}};
\node[above] at (s2){{$s_2$}};
\node[above] at (s3){{$s_3$}};
\node[below] at (v){{$v$}};
\node at (4.8,4.3){{$x$}};
\node[right] at (3.5,3.5){{$y$}};
\node[above] at (e2){{$y'$}};
\node[right] at (x){{$x'$}};
 
\draw[thick,dgreen] (4.05,3.8) to[out=10,in=10]  (3.45,3.79);
\draw[thick,dgreen] (3.45,3.79) to[out=270,in=95]  (3.55,3.5);
\draw[thick,brown] (3.55,3.5) to[out=180,in=180] node[pos=0.8, left]
{\scriptsize{$\LL{}{P}$}} (v);



\draw[thick,red] (3.8,4.5) to[out=170,in=170]node[pos=0.1,
left] {\scriptsize{$\MD{P_1'}$}} (5,2);

\draw[blue,dotted,thick,<-](3.3,4.9) to node[pos=0,left] {\scriptsize{$\DE_0(P_1)$}}(4.6,4.9);
\draw[blue,dotted,thick,<-](3,3.9) to node[pos=0,left] {\scriptsize{$\MD{P_1}$}}(4.2,3.9);

\draw[thick,blue] (5,5) to[out=170,in=70]  (4.4,4.7);
\draw[thick,blue](4.4,4.7)--(4.6,4.3);
\draw[thick,blue] (4.6,4.3) to[out=200,in=160,distance=1.1cm] (5,2);

\node at (e1){$\times$};
\node[right] at (e1){{$e_1$}};

\node at (e3){$\times$};
\node[above] at (e3){{$e_1'$}};

\node at (e2){$\times$};
\node[below] at (e2){{$e_2$}};

%\node at (5,0){{$(a)$}};


\end{tikzpicture}
\caption{
Let $\MP{P_1}=P_0(s_2,v)$, $\LP{}{P}=P_1'$ and $\MP{P_1'}=P_0(s_3,v)$. 
Then the path $P_0[s,x']\cup \MP{P_1}[x',x]\cup \MD{P_1}[x,y'] \cup \MD{P_1'}[y',y]
\cup \LL{1}{P}$ is a valid path avoiding $\{e_1,e_2\}$. 
%
%$P$ is the shortest path from $s$ to $v$ avoiding $\{e_1,e_2\}$. It first passes through initial black path. After that it follows $P_1$ (blue path). It then takes a detour from $P_1$ (brown path). This detour intersects  $P_1'$ and diverges from it at $y$. 
}
\label{fig:mspdR}
\end{wrapfigure}


==> figures/pd.tex <==
%\begin{figure*}[t!]
%\centering
%\begin{subfigure}[t]{0.4\textwidth}
%\centering
\begin{figure}
%\begin{wrapfigure}[18]{r}{0.25\textwidth}
\centering
\begin{tikzpicture}[scale=1.75]
\definecolor{dgreen}{rgb}{0.0, 0.5, 0.0}
\coordinate (s) at (5,4);
\coordinate (v) at (5,1);
\coordinate (c) at (5,1.5);
\coordinate (b) at (5,2.5);
\coordinate (a) at (5,3.5);
\coordinate (d) at (4.05,2);
\coordinate (e1) at (5,3);
\coordinate (e3) at (5,2);
\coordinate (e2) at (4.8,1.6);


%\node[above] at (5,0.2){{(a)}};
\draw[thick](v)--(s);
\node[above] at (s){{$s$}};
\node[below] at (v){{$v$}};
\node[right] at (a){{$x$}};
%\node[right] at (b){$b$};
\node[] at (4.7,2){{$y'$}};
%\node[left] at (d){$d$};
%\node[right] at (f){$f$};
%\node[right] at (g){$g$};



\draw[blue,thick] (a) to[out=170,in=170] node[pos=0.2, left]
{\scriptsize{$\DE_0(P_1)$}}  (c);
\node at (e1){$\times$};
\node[right] at (e1){{$e_1$}};
\node at (e3){$\times$};
\node[right] at (e3){{$e_1'$}};
\node at (e2){$\times$};
\node[left] at (e2){{$e_2$}};
\draw[blue,dotted,thick,<-](4.3,2.35) to node[pos=0,left] {\scriptsize{$\DE_0(P_1')$}}(4.65,2.35);
\draw[dgreen,thick] (4.5,3) to[out=30,in=50,distance=.4cm] node[pos=0.2, above]
{}  (4.7,2.4);
\draw[blue,thick] (b) to[out=170,in=120] (4.57,1.9);
%\draw[dgreen,thick] (4.45,3) to[out=190,in=200,distance=1cm]
%node[pos=0.2, above]
%{}  (4.7,2.4);
\node[right] at (4.5,2.2) {{$y$}};
\draw[brown,thick]  (4.58,2.2) to[out=190,in=200,distance=1cm]
node[pos=0.8, left] {\scriptsize{$\LL{1}{P}$}} (v);

\end{tikzpicture}

%\end{subfigure}
%\begin{subfigure}[t]{0.4\textwidth}
%\centering
%\begin{tikzpicture}[scale=1]
%\definecolor{dgreen}{rgb}{0.0, 0.5, 0.0}
%\coordinate (s1) at (5,4);
%\coordinate (s2) at (3,4);
%\coordinate (v) at (5,1);
%\coordinate (c) at (5,2);
%\coordinate (b) at (5,4.5);
%\coordinate (x) at (5,3);
%\coordinate (d) at (4.05,2);
%\coordinate (e1) at (5,2);
%\coordinate (e3) at (5,3.5);
%\coordinate (e2) at (4.35,2);
%
%
%\node[above] at (5,0.2){\tiny{(b)}};
%\draw[thick](v)--(s1);
%\draw[thick](s2)--(5,2.5);
%\node[above] at (s1){\tiny{$s_{1}$}};
%\node[above] at (s2){\tiny{$s_2$}};
%\node[below] at (v){\tiny{$v$}};
%\node[right] at (x){\tiny{$x$}};
%%\node[right] at (b){$b$};
%
%%\node[left] at (d){$d$};
%%\node[right] at (f){$f$};
%%\node[right] at (g){$g$};
%
%
%
%\draw[thick,blue] (x) to[out=100,in=70,distance=1cm] node[pos=0.5,
%above] {\tiny{$P_1$}}  (4,3.25); 
%
%\draw[thick,blue](4,3.25)--(4.25,3.07);
%\draw[thick,blue] (4.25,3.07) to[out=170,in=170] (5,1.5
%);
%\draw[thick,dgreen] (4.08,2.5) to[out=170,in=170] node[pos=0.8,
%left]
%{\tiny{$P$}}  (v);
%\node at (e1){$\times$};
%\node[right] at (e1){\tiny{$e_1$}};
%
%\node at (e2){$\times$};
%\node[left] at (e2){\tiny{$e_2$}};
%
%\node[right] at (4.25,3.07){\tiny{$y$}};
%\node[right] at (5,1.5){\tiny{$z$}};
%
%
%\end{tikzpicture}

%\end{subfigure}
\caption{Let $P_1'$ be $\LP{}{P}$. 
Then the path $P_0[s,x] \cup P_1[x,y'] \cup P_1'[y',y]
\cup \LL{1}{P}$ is a valid path avoiding $\{e_1,e_2\}$. 
}
\label{fig:pd}
\end{figure}

%\end{wrapfigure}


==> figures/typesP.tex <==
%\begin{figure*}[t!]
 %\begin{subfigure}[t]{0.5\textwidth}
\setlength\intextsep{0pt}
\begin{figure}
    \centering
%%\begin{wrapfigure}[12]{r}{.45\textwidth}
\begin{tikzpicture}[scale=1.5]
\begin{scope}[xshift=0cm]

\coordinate (s) at (5,3);
\coordinate (v) at (5,.5);
\coordinate (c) at (5,.75);
\coordinate (a) at (5,2.5);
%\coordinate (vl) at (4.05,2);
\coordinate (e1) at (5,1);

\draw[thick](v)--(s);
\node[above] at (s){$s$};
\node[below] at (v){$v$};
\draw[thick] (4.8,1.5) to node[pos=1, right] {$v_l$}  (5.2,1.5);
\draw[thick,blue] (a) to[out=170,in=170] node[pos=0.2, left] {\scriptsize{$\DE_0(P_1)$}}  (c);
\node at (e1){$\times$};
\node[right] at (e1){$e_1$};
\node at (5.75,-.25){$\PP_a$ };
\end{scope}


\begin{scope}[xshift=1.5cm]
\coordinate (s) at (5,3);
\coordinate (v) at (5,.5);
\coordinate (c) at (5,1.75);
\coordinate (a) at (5,2.5);
\coordinate (vl) at (4.05,1);
\coordinate (e1) at (5,2);

\draw[thick](v)--(s);
\node[above] at (s){$s$};
\node[below] at (v){$v$};
\draw[thick] (4.8,1.5) to node[pos=1, right] {$v_l$}  (5.2,1.5);
\draw[thick,blue] (a) to[out=170,in=170] node[pos=0.2, left]
{\scriptsize{$\DE_0(P_1)$}}  (c);
\node at (e1){$\times$};
\node[right] at (e1){$e_1$};

\end{scope}

\begin{scope}[xshift=3.5cm]
\coordinate (s) at (5,3);
\coordinate (v) at (5,.5);
\coordinate (c) at (5,1);
\coordinate (a) at (5,2.5);
\coordinate (vl) at (4.05,2);
\coordinate (e1) at (5,2);


\draw[thick](v)--(s);
\node[above] at (s){$s$};
\node[below] at (v){$v$};
\draw[thick] (4.8,1.5) to node[pos=1, right] {$v_l$}  (5.2,1.5);
\draw[thick,blue] (a) to[out=170,in=170] node[pos=0.2, left]
{\scriptsize{$\DE_0(P_1)$}}  (c);
\node at (e1){$\times$};
\node[right] at (e1){$e_1$};
\node at (5,-.25){ $\PP_b$};
\end{scope}

\begin{scope}[xshift=5.5cm]
\coordinate (s) at (5,3);
\coordinate (v) at (5,.5);
\coordinate (c) at (5,1);
\coordinate (a) at (5,2);
\coordinate (vl) at (4.05,2);
\coordinate (e1) at (5,1.75);


\draw[thick](v)--(s);
\node[above] at (s){$s$};
\node[below] at (v){$v$};
\draw[thick] (4.8,1.5) to node[pos=1, right] {$v_l$}  (5.2,1.5);
\draw[thick,blue] (a) to[out=170,in=170] node[pos=0.2, left]
{\scriptsize{$\DE_0(P_1)$}}  (c);
\node at (e1){$\times$};
\node[right] at (e1){$e_1$};
\node at (5,-.25){$\PP_c$};
\end{scope}
%\node at (8,-0.5){$(a)$};
\end{tikzpicture}
\caption{Classification of contributing paths: \\
$\PP_a$: Non-Standard Paths, 
$\PP_b:$ Long Standard Paths and 
$\PP_c:$ Short Standard Paths.}
%$\PP_b:\DE_0(P_1)\ge n^{2/3}$ and $\PP_c:\DE_0(P_1)<
%n^{2/3}$.}
\label{fig:typePath}
%\end{wrapfigure}
\end{figure}
%\end{subfigure}
%\caption{Classification of contributing paths: $\PP_a$: Non
%--Standard Paths, $\PP_b:\DE_0(P_1)\ge n^{2/3}$ and $\PP_c:\DE_0(P_1)<
%n^{2/3}$.}
%\label{fig:typePath}
%\end{figure*}
